Boundary value problems and Hardy spaces for elliptic systems with block structure

For elliptic systems with block structure in the upper half-space and t-independent coefficients, we settle the study of boundary value problems by proving compatible well-posedness of Dirichlet, regularity and Neumann problems in optimal ranges of exponents. Prior to this work, only the two-dimensional situation was fully understood. In higher dimensions, partial results for existence in smaller ranges of exponents and for a subclass of such systems had been established. The presented uniqueness results are completely new. We also elucidate optimal ranges for problems with fractional regularity data. Methods use and improve, with some new results, all the machinery developed over the last two decades to study such problems: the Kato square root estimates and Riesz transforms, Hardy spaces associated to operators, off-diagonal estimates, non-tangential estimates and square functions and abstract layer potentials to replace fundamental solutions in the absence of local regularity of solutions. This self-contained monograph provides a comprehensive overview on the field and unifies many earlier results that have been obtained by a variety of methods.

==> diagrams/diagram-Stein.tex <==
\begin{figure}[ht]
	\begin{center}
		\begin{tikzpicture}[scale=2.4]

		%exponents
		
		%coordinates for exponents
		\coordinate (P0) at (1,2);
		\coordinate (P1) at (1,1.5);
		\coordinate (P2) at (4.5,2);
		\coordinate (P3) at (4.5,1.5);
		\coordinate (P4) at (4.5,0);
		\coordinate (P5) at (2.7,0);
		\coordinate (P6) at (2.7,1.5);
		
		
		\draw [thin] (1,2) -- (4.5,2); 
		\draw [thin] (1,0) -- (4.5,0); 
		\draw [thin] (1,0) -- (1,2); 
		
		%1/p axis with labels
		\draw [thick,->] (1,-0.5) -- (4.7,-0.5);
		\node [right] at (4.9,-0.5) {$\Re \alpha$};
		
		%labels
		\draw [thick,->] (0.7,0) -- (0.7,2.2);
		\node [above] at (0.7,2.2) {$\frac{1}{q}$};
		\draw [fill=black] (0.7,2) circle [radius = .5pt];
		\node [left] at (0.7,2) {$\frac{1}{2}$};
		\draw [fill=black] (0.7,0) circle [radius = .5pt];
		\node [left] at (0.7,0) {$0$};
		\draw [fill=black] (0.7,1.5) circle [radius = .5pt];
		\node [left] at (0.7,1.5) {$\frac{1}{p}$};
		\draw [fill=black] (1,-0.5) circle [radius = .5pt];
		\node [below] at (1,-0.5) {$0$};
		\draw [fill=black] (2.7,-0.5) circle [radius = .5pt];
		\node [below] at (2.7,-0.5) {$\frac{n}{2[p,2]_\theta}$};
	
		
		%shade interior
		\path [fill=lightgray, opacity = 0.6] (P0)--(P2)--(P3)--(P4)--(P5)--(P6)--(P1);
		\path [fill={red!80!black}, opacity = 0.4] (P1)--(P6)--(P5);

		\end{tikzpicture}
	\end{center}
\caption{Visualization of the interpolation in Proposition~\ref{prop: upper SFE abstract}. For $(\Re \alpha,\nicefrac{1}{q})$ in the interior of the grey shaded region, $\IQ_{\psi_\alpha,T}$ is bounded $\L^{q} \to \T^{q}$ with a bound $C \e^{(\pi-2\mu) \Im \alpha}$, where $C$ is independent of $\Im \alpha$. Stein interpolation in Step~3 provides boundedness $\L^{q} \to \T^{q}$ in the interior of the red triangular region, the lower boundary of which is given by $\frac{1}{q} = \frac{1}{p} - \frac{[p,2]_\theta}{p} \frac{2 \Re \alpha}{n}$.}
\label{fig: Stein}
\end{figure}

==> diagrams/diagram-extra.tex <==
\begin{figure}[ht]
	\centering
	\begin{tikzpicture}[scale=5]
	% Draw axes
	\draw [<->,thick] (0.2,1.2) node (yaxis) [above] {$\frac{1}{t}$}
	|- (1.2,0.2) node (xaxis) [right] {$\frac{1}{s}$};
	% Draw two intersecting lines
	\coordinate (B) at (1/2, 1/2);
	\draw (B) node[left] {$B$};
	\fill (B) circle (0.3pt);
	\coordinate (A) at (1,1);
	\draw (A) node[above] {$A$};
	\fill (A) circle (0.3pt);
	\coordinate (C) at (0.8,1/2);
	\draw (C) node[right] {$C$};
	\fill (C) circle (0.3pt);
	\draw (A) -- (B);
	\draw (B) -- (C);
	\draw (C) -- (A);
	\coordinate (X) at (14/15, 5/6);
	\coordinate (Y) at (5/6,5/6);
	\coordinate (Y_1) at (5/6,0);
	\draw  (X) node[right] {$X$};
	\fill (X) circle (0.3pt);
	\draw[dashed] (X) -- (Y);
	\coordinate (X_1) at (intersection of A--C and Y--Y_1);
	\draw[dashed] (Y) -- (X_1);
	\draw (X_1) node[right] {$X'$};
	\fill (X_1) circle (0.3pt);
	\end{tikzpicture}
	\caption{Visualization of the proof of Lemma~\ref{lem: extra}.}
	\label{fig: extra}
\end{figure}

==> diagrams/diagram-general-proof.tex <==
\begin{figure}[ht]
\begin{center}
\begin{tikzpicture}[scale=2.4]
	%\draw [help lines] (0,0) grid (4,2);
	
	%\newcommand*{\reg}{0.6}%intermediate regularity s_0 to show (modulus)
	\newcommand\fracspace{\vphantom{\frac{1}{1}}};
	\def\dimension{6};
	\def\xlength{3.5};
	\pgfmathsetmacro\xstretch{\xlength/(1+1/\dimension)}; %stretch so that 1+1/n corresponds to full length of x-axis
	
	%exponents
	\pgfmathsetmacro\UpSob{\xstretch*(1/2-1/\dimension)-0.2};
	\pgfmathsetmacro\UpSobStar{\xstretch*(\UpSob/\xstretch-1/\dimension)};
	\pgfmathsetmacro\LowSob{\xstretch*(1/2+1/\dimension)+0.5};
	\pgfmathsetmacro\LowSobStar{\xstretch*(\LowSob/\xstretch+1/\dimension)};
	\pgfmathsetmacro\UpGradient{\xstretch*(1/2)-0.2};
	\pgfmathsetmacro\UpGradientDual{\xstretch*(1/2)+0.3};
	\pgfmathsetmacro\Half{\xstretch*0.5};
	\pgfmathsetmacro\One{\xstretch*1};
	%coordinates for exponents
	\coordinate (P00) at (1+\UpGradient,2);
	\coordinate (P01) at (1+\LowSob,2);
	\coordinate (P10) at (1+\UpSob,0);
	\coordinate (P11) at (1+\UpGradientDual,0);
	\coordinate (P12) at (1+\LowSob,0);
	\coordinate (DirExtra) at (1+\UpSobStar,0);
	\coordinate (RegExtra) at (1+\LowSobStar,2);
	
	\draw [thin] (1,2) -- (1+\xlength,2); 
	\draw [thin] (1,0) -- (1+\xlength,0); 
	
	%1/p axis with labels
	\draw [thick,->] (1,-0.5) -- (1+\xlength+0.2,-0.5);
	\draw [fill=black] (1+\Half,-0.5) circle [radius = .5pt];
	\node [below] at (1+\Half,-0.5) {$\frac{1}{2 \fracspace}$};
	\draw [fill=black] (1+\UpGradient,-0.5) circle [radius = .5pt];
	\node [below] at (1+\UpGradient,-0.5) {$\frac{1}{q_+^L\fracspace}$};
	\draw [fill=black] (1+\UpGradientDual,-0.5) circle [radius = .5pt];
	\node [below] at (1+\UpGradientDual,-0.5) {$\frac{1}{(q_+^{L^\sharp})'\fracspace}$};
	\draw [fill=black] (1+\UpSob,-0.5) circle [radius = .5pt];
	\node [below] at (1+\UpSob,-0.5) {$\frac{1}{p_+^L\fracspace}$};
	\draw [fill=black] (1+\LowSob,-0.5) circle [radius = .5pt];
	\node [below] at (1+\LowSob,-0.5) {$\frac{1}{p_-^L \vee 1 \fracspace}$};
	\draw [fill=black] (1+\LowSobStar,-0.5) circle [radius = .5pt];
	\node [below] at (1+\LowSobStar,-0.5) {$\frac{1}{{(p_-^L)_* \vee 1_*\fracspace}}$};
	\draw [fill=black] (1+\xlength,-0.5) circle [radius = .5pt];
	\node [below] at (1+\xlength,-0.5) {$\frac{n+1}{n \fracspace}$};
	\node [right] at (1+\xlength+0.2,-0.5) {$\frac{1}{p \fracspace}$};
	\draw [fill=black] (1,-0.5) circle [radius = .5pt];
	\node [below] at (1,-0.5) {$0$};
	
	%s axis with labels
	\draw [thick,->] (0.7,0) -- (0.7,2.2);
	\node [above] at (0.7,2.2) {$s$};
	\draw [fill=black] (0.7,2) circle [radius = .5pt];
	\node [left] at (0.7,2) {$1$};
	\draw [fill=black] (0.7,0) circle [radius = .5pt];
	\node [left] at (0.7,0) {$0$};
	
	%vertical lines
	\draw [thin,dotted] (1,2) -- (1,0); %0 line
	\draw [thin,dotted] (1+\LowSob,2) -- (1+\LowSob,0); 
	\draw [thin,dotted] (1+\LowSobStar,2) -- (1+\LowSobStar,0); 
	\draw [thin, dotted] (1+\Half, 2) -- (1+\Half,0);
	\draw [thin,dotted] (1+\UpGradient,2) -- (1+\UpGradient,0);
	\draw [thin, dotted] (1+\xlength,2) -- (1+\xlength,0); 
	
	%shade interior
	\path [fill=lightgray, opacity = 0.6] (P00)--(P01)--(P11)--(P10)--(P00);
	\path [fill=blue!80!black, opacity = 0.4] (P11)--(P12)--(RegExtra)--(P01)--(P11);
	%endpoints and extrapolation
	\draw [ultra thick, gray] (P00) -- (P01); 
	\draw [ultra thick, blue!80!black] (P01) -- (RegExtra); %new results
	\draw [ultra thick, gray] (P10) -- (P11); 
	\draw [ultra thick, blue!80!black] (P11) -- (P12);
	\draw [fill=white] (P00) circle [radius = .75pt];
	\draw [fill=blue!80!black] (P01) circle [radius = .75pt];
	\draw [fill=blue!80!black] (P11) circle [radius = .75pt];
	\draw [fill=white] (P12) circle [radius = .75pt];
	\draw [fill=white] (P10) circle [radius = .75pt];
	\draw [fill=white] (RegExtra) circle [radius = .75pt];
\end{tikzpicture}
\end{center}
\caption{Identification $\IX_L^{s,p} = \Xdot^{s,p} \cap \L^2$ up to equivalent $p$-quasinorms holds for all exponents corresponding to the interior of the colored trapezoidal region. The picture is up to scale when $p_-(L) \ge1$. When $p_-(L) < 1$, the top blue point is situated at $(\nicefrac{1}{p_-(L)}, 1)$.}
\label{fig: diagram general proof}
\end{figure}

==> diagrams/diagram-general-proof2.tex <==
\begin{figure}[ht]
	\begin{center}
		\begin{tikzpicture}[scale=2.4]
			%\draw [help lines] (0,0) grid (4,2);
			
			%\newcommand*{\reg}{0.6}%intermediate regularity s_0 to show (modulus)
			\newcommand\fracspace{\vphantom{\frac{1}{1}}};
			\def\dimension{6};
			\def\xlength{3.5};
			\pgfmathsetmacro\xstretch{\xlength/(1+1/\dimension)}; %stretch so that 1+1/n corresponds to full length of x-axis
			
			%exponents
			\pgfmathsetmacro\UpSob{\xstretch*(1/2-1/\dimension)-0.2};
			\pgfmathsetmacro\UpSobStar{\xstretch*(\UpSob/\xstretch-1/\dimension)};
			\pgfmathsetmacro\LowSob{\xstretch*(1/2+1/\dimension)+0.5};
			\pgfmathsetmacro\LowSobStar{\xstretch*(\LowSob/\xstretch+1/\dimension)};
			\pgfmathsetmacro\UpGradient{\xstretch*(1/2)-0.2};
			\pgfmathsetmacro\UpGradientDual{\xstretch*(1/2)+0.3};
			\pgfmathsetmacro\Half{\xstretch*0.5};
			\pgfmathsetmacro\One{\xstretch*1};
			%coordinates for exponents
			\coordinate (P00) at (1+\UpGradient,2);
			\coordinate (P01) at (1+\LowSob,2);
			\coordinate (P10) at (1,0);
			\coordinate (P11) at (1+\UpGradientDual,0);
			\coordinate (P12) at (1+\LowSob,0);
			\coordinate (HolderAlex) at (1, 0.3);
			\coordinate (RegExtra) at (1+\LowSobStar,2);
			
			\draw [thin] (1,2) -- (1+\xlength,2); 
			\draw [thin] (1,0) -- (1+\xlength,0); 
			
			%1/p axis with labels
			\draw [thick,->] (1,-0.5) -- (1+\xlength+0.2,-0.5);
			\draw [fill=black] (1+\Half,-0.5) circle [radius = .5pt];
			\node [below] at (1+\Half,-0.5) {$\frac{1}{2 \fracspace}$};
			\draw [fill=black] (1+\UpGradient,-0.5) circle [radius = .5pt];
			\node [below] at (1+\UpGradient,-0.5) {$\frac{1}{q_+^L\fracspace}$};
			\draw [fill=black] (1+\UpGradientDual,-0.5) circle [radius = .5pt];
			\node [below] at (1+\UpGradientDual,-0.5) {$\frac{1}{(q_+^{L^\sharp})'\fracspace}$};
			\node [below] at (1+\LowSobStar,-0.5) {$\frac{1}{{(p_-^L)_* \vee 1_*\fracspace}}$};
			\draw [fill=black] (1+\LowSob,-0.5) circle [radius = .5pt];
			\node [below] at (1+\LowSob,-0.5) {$\frac{1}{p_-^L\fracspace \vee 1}$};
			\draw [fill=black] (1+\xlength,-0.5) circle [radius = .5pt];
			\node [below] at (1+\xlength,-0.5) {$\frac{n+1}{n \fracspace}$};
			\node [right] at (1+\xlength+0.2,-0.5) {$\frac{1}{p \fracspace}$};
			\draw [fill=black] (1,-0.5) circle [radius = .5pt];
			\node [below] at (1,-0.5) {$0=\frac{1}{p_+^L\fracspace}$};
			
			%s axis with labels
			\draw [thick,->] (0.7,0) -- (0.7,2.2);
			\node [above] at (0.7,2.2) {$s$};
			\draw [fill=black] (0.7,2) circle [radius = .5pt];
			\node [left] at (0.7,2) {$1$};
			\draw [fill=black] (0.7,0) circle [radius = .5pt];
			\node [left] at (0.7,0) {$0$};
			
			%vertical lines
			\draw [thin,dotted] (1,2) -- (1,0); %0 line
			\draw [thin,dotted] (1+\LowSob,2) -- (1+\LowSob,0); 
			\draw [thin,dotted] (1+\LowSobStar,2) -- (1+\LowSobStar,0); 
			%\draw [thin,dotted] (1+\One,2) -- (1+\One,0);
			\draw [thin,dotted] (1+\UpGradient,2) -- (1+\UpGradient,0);
			\draw [thin,dotted] (1+\xlength,2) -- (1+\xlength,0); 
			
			%shade interior
			\path [fill=lightgray, opacity = 0.6] (P00)--(P01)--(P11)--(P10)--(HolderAlex)--(P00);
			\path [fill=blue!80!black, opacity = 0.4] (P11)--(P12)--(RegExtra)--(P01)--(P11);
			%endpoints and extrapolation
			\draw [ultra thick, gray] (P00) -- (P01); 
			\draw [ultra thick, blue!80!black] (P01) -- (RegExtra);
			\draw [ultra thick, gray] (P10) -- (P11); 
			\draw [ultra thick, blue!80!black] (P11) -- (P12); 
			\draw [fill=white] (P00) circle [radius = .75pt];
			\draw [fill=blue!80!black] (P01) circle [radius = .75pt];
			\draw [fill=blue!80!black] (P11) circle [radius = .75pt];
			\draw [fill=white] (P12) circle [radius = .75pt];
			\draw [fill=white] (P10) circle [radius = .75pt];
			\draw [fill=white] (RegExtra) circle [radius = .75pt];
			\draw [fill=white] (HolderAlex) circle [radius = .75pt];
			\node [above] at (1.1,0.3) {$x_{A^*}^\heartsuit \!+\!\begin{bsmallmatrix} 0 \\ 1 \end{bsmallmatrix}$};
		\end{tikzpicture}
	\end{center}
	\caption{Extension of Figure~\ref{fig: diagram general proof} to the left in the case $p_-(L^\sharp)<1$. The extension only concerns exponents with $p \geq q_+(L)>2$. The length of the vertical segment on the left is at most $\nicefrac{n}{p_-(L^\sharp)}-n$.}
	\label{fig: diagram general proof2}
\end{figure}

==> diagrams/diagram-general-proof3.tex <==
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}[scale=2.4]
	%\draw [help lines] (0,0) grid (4,2);

	%\newcommand*{\reg}{0.6}%intermediate regularity s_0 to show (modulus)
	\newcommand\fracspace{\vphantom{\frac{1}{1}}};
	\def\dimension{6};
	\def\xlength{3.5};
	\pgfmathsetmacro\xstretch{\xlength/(1+1/\dimension)}; %stretch so that 1+1/n corresponds to full length of x-axis
	
	%exponents
	\pgfmathsetmacro\UpSob{\xstretch*(1/2-1/\dimension)-0.2};
	\pgfmathsetmacro\UpSobStar{\xstretch*(\UpSob/\xstretch-1/\dimension)};
	\pgfmathsetmacro\LowSob{\xstretch*(1/2+1/\dimension)+0.5};
	\pgfmathsetmacro\LowSobStar{\xstretch*(\LowSob/\xstretch+1/\dimension)};
	\pgfmathsetmacro\UpGradient{\xstretch*(1/2)-0.2};
	\pgfmathsetmacro\UpGradientDual{\xstretch*(1/2)+0.3};
	\pgfmathsetmacro\Half{\xstretch*0.5};
	\pgfmathsetmacro\One{\xstretch*1};
	%coordinates for exponents
	\coordinate (P00) at (1+\UpGradient,2);
	\coordinate (P01) at (1+\LowSob,2);
	\coordinate (P10) at (1+\UpSob,0);
	\coordinate (P11) at (1+\UpGradientDual,0);
	\coordinate (P12) at (1+\LowSob,0);
	\coordinate (DirExtra) at (1+\UpSobStar,0);
	\coordinate (RegExtra) at (1+\LowSobStar,2);

	\draw [thin] (1,2) -- (1+\xlength,2); 
	\draw [thin] (1,0) -- (1+\xlength,0); 
	
	%1/p axis with labels
	\draw [thick,->] (1,-0.5) -- (1+\xlength+0.2,-0.5);
	\draw [fill=black] (1+\Half,-0.5) circle [radius = .5pt];
	\node [below] at (1+\Half,-0.5) {$\frac{1}{2 \fracspace}$};
	\draw [fill=black] (1+\UpGradient,-0.5) circle [radius = .5pt];
	\node [below] at (1+\UpGradient,-0.5) {$\frac{1}{q_+^L\fracspace}$};
	\draw [fill=black] (1+\UpGradientDual,-0.5) circle [radius = .5pt];
	\node [below] at (1+\UpGradientDual,-0.5) {$\frac{1}{(q_+^{L^\sharp})'\fracspace}$};
	\draw [fill=black] (1+\UpSob,-0.5) circle [radius = .5pt];
	\node [below] at (1+\UpSob,-0.5) {$\frac{1}{p_+^L\fracspace}$};
	\draw [fill=black] (1+\LowSob,-0.5) circle [radius = .5pt];
	\node [below] at (1+\LowSob,-0.5) {$\frac{1}{p_-^L \vee 1 \fracspace}$};
	\draw [fill=black] (1+\UpSobStar,-0.5) circle [radius = .5pt];
	\node [below] at (1+\UpSobStar,-0.5) {$\frac{1}{(p_+^L)^*\fracspace}$};
	\draw [fill=black] (1+\LowSobStar,-0.5) circle [radius = .5pt];
	\node [below] at (1+\LowSobStar,-0.5) {$\frac{1}{{(p_-^L)_* \vee 1_*\fracspace}}$};
	\draw [fill=black] (1+\xlength,-0.5) circle [radius = .5pt];
	\node [below] at (1+\xlength,-0.5) {$\frac{n+1}{n \fracspace}$};
	\node [right] at (1+\xlength+0.2,-0.5) {$\frac{1}{p \fracspace}$};
	\draw [fill=black] (1,-0.5) circle [radius = .5pt];
	\node [below] at (1,-0.5) {$0$};
	
	%s axis with labels
	\draw [thick,->] (0.7,0) -- (0.7,2.2);
	\node [above] at (0.7,2.2) {$s$};
	\draw [fill=black] (0.7,2) circle [radius = .5pt];
	\node [left] at (0.7,2) {$1$};
	\draw [fill=black] (0.7,0) circle [radius = .5pt];
	\node [left] at (0.7,0) {$0$};

	%vertical lines
	\draw [thin,dotted] (1,2) -- (1,0); %0 line
	\draw [thin,dotted] (1+\LowSob,2) -- (1+\LowSob,0); 
	\draw [thin,dotted] (1+\LowSobStar,2) -- (1+\LowSobStar,0); 
	\draw [thin, dotted] (1+\Half, 2) -- (1+\Half,0);
	\draw [thin,dotted] (1+\UpGradient,2) -- (1+\UpGradient,0);
	\draw [thin,dotted] (1+\xlength,2) -- (1+\xlength,0); 
	
	%shade interior
	\path [fill=lightgray, opacity = 0.6] (P00)--(P01)--(P11)--(P10)--(P00);
	\path [fill=blue!80!black, opacity = 0.4] (P11)--(P12)--(RegExtra)--(P01)--(P11);
	\path [fill=red!80!black, opacity = 0.4] (DirExtra)--(P10)--(P00)--(DirExtra);
	%endpoints and extrapolation
	\draw [ultra thick, gray] (P00) -- (P01); 
	\draw [ultra thick, blue!80!black] (P01) -- (RegExtra); %new results
	\draw [ultra thick, gray] (P10) -- (P11); 
	\draw [ultra thick, red!80!black] (DirExtra) -- (P10); %new results without Hardy
	\draw [ultra thick, blue!80!black] (P11) -- (P12); %new results
	\draw [fill=white] (P00) circle [radius = .75pt];
	\draw [fill=blue!80!black] (P01) circle [radius = .75pt];
	\draw [fill=red!80!black] (P10) circle [radius = .75pt];
	\draw [fill=blue!80!black] (P11) circle [radius = .75pt];
	\draw [fill=white] (P12) circle [radius = .75pt];
	\draw [fill=white] (DirExtra) circle [radius = .75pt];
	\draw [fill=white] (RegExtra) circle [radius = .75pt];
\end{tikzpicture}
\end{center}
\caption{Extended region for compatible solvability of $(D)_{\Xdot^{s,p}}^\Le$ when $p_+(L) < \infty$. Recall that $p_+(L)^* = \infty$ if $p_+(L) \geq n$.}
\label{fig: diagram general proof3}
\end{figure}

==> diagrams/diagram-general.tex <==
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}[scale=2.4]
	%\draw [help lines] (0,0) grid (4,2);

	%\newcommand*{\reg}{0.6}%intermediate regularity s_0 to show (modulus)
	\newcommand\fracspace{\vphantom{\frac{1}{1}}};
	\def\dimension{6};
	\def\xlength{3.5};
	\pgfmathsetmacro\xstretch{\xlength/(1+1/\dimension)}; %stretch so that 1+1/n corresponds to full length of x-axis
	
	%exponents
	\pgfmathsetmacro\UpSob{\xstretch*(1/2-1/\dimension)-0.2};
	\pgfmathsetmacro\UpSobStar{\xstretch*(\UpSob/\xstretch-1/\dimension)};
	\pgfmathsetmacro\LowSob{\xstretch*(1/2+1/\dimension)+0.5};
	\pgfmathsetmacro\LowSobStar{\xstretch*(\LowSob/\xstretch+1/\dimension)};
	\pgfmathsetmacro\UpGradient{\xstretch*(1/2)-0.2};
	\pgfmathsetmacro\UpGradientDual{\xstretch*(1/2)+0.3};
	\pgfmathsetmacro\Half{\xstretch*0.5};
	\pgfmathsetmacro\One{\xstretch*1};
	%coordinates for exponents
	\coordinate (P00) at (1+\UpGradient,2);
	\coordinate (P01) at (1+\LowSob,2);
	\coordinate (P10) at (1+\UpSob,0);
	\coordinate (P11) at (1+\UpGradientDual,0);
	\coordinate (P12) at (1+\LowSob,0);
	\coordinate (DirExtra) at (1+\UpSobStar,0);
	\coordinate (RegExtra) at (1+\LowSobStar,2);

	\draw [thin] (1,2) -- (1+\xlength,2); 
	\draw [thin] (1,0) -- (1+\xlength,0); 
	
	%1/p axis with labels
	\draw [thick,->] (1,-0.5) -- (1+\xlength+0.2,-0.5);
	\draw [fill=black] (1+\Half,-0.5) circle [radius = .5pt];
	\node [below] at (1+\Half,-0.5) {$\frac{1}{2 \fracspace}$};
	\draw [fill=black] (1+\UpGradient,-0.5) circle [radius = .5pt];
	\node [below] at (1+\UpGradient,-0.5) {$\frac{1}{q_+^L\fracspace}$};
	\draw [fill=black] (1+\UpGradientDual,-0.5) circle [radius = .5pt];
	\node [below] at (1+\UpGradientDual,-0.5) {$\frac{1}{(q_+^{L^\sharp})'\fracspace}$};
	\draw [fill=black] (1+\UpSob,-0.5) circle [radius = .5pt];
	\node [below] at (1+\UpSob,-0.5) {$\frac{1}{p_+^L\fracspace}$};
	\draw [fill=black] (1+\LowSob,-0.5) circle [radius = .5pt];
	\node [below] at (1+\LowSob,-0.5) {$\frac{1}{p_-^L \vee 1 \fracspace}$};
	\draw [fill=black] (1+\UpSobStar,-0.5) circle [radius = .5pt];
	\node [below] at (1+\UpSobStar,-0.5) {$\frac{1}{(p_+^L)^*\fracspace}$};
	\draw [fill=black] (1+\LowSobStar,-0.5) circle [radius = .5pt];
	\node [below] at (1+\LowSobStar,-0.5) {$\frac{1}{{(p_-^L)_* \vee 1_*\fracspace}}$};
	\draw [fill=black] (1+\xlength,-0.5) circle [radius = .5pt];
	\node [below] at (1+\xlength,-0.5) {$\frac{n+1}{n \fracspace}$};
	\node [right] at (1+\xlength+0.2,-0.5) {$\frac{1}{p \fracspace}$};
	\draw [fill=black] (1,-0.5) circle [radius = .5pt];
	\node [below] at (1,-0.5) {$0$};
	
	%s axis with labels
	\draw [thick,->] (0.7,0) -- (0.7,2.2);
	\node [above] at (0.7,2.2) {$s$};
	\draw [fill=black] (0.7,2) circle [radius = .5pt];
	\node [left] at (0.7,2) {$1$};
	\draw [fill=black] (0.7,0) circle [radius = .5pt];
	\node [left] at (0.7,0) {$0$};

	%vertical lines
	\draw [thin,dotted] (1,2) -- (1,0); %0 line
	\draw [thin,dotted] (1+\LowSob,2) -- (1+\LowSob,0); 
	\draw [thin,dotted] (1+\LowSobStar,2) -- (1+\LowSobStar,0); 
	%\draw [thin,dotted] (1+\One,2) -- (1+\One,0);
	\draw [thin,dotted] (1+\UpGradient,2) -- (1+\UpGradient,0);
	\draw [thin,dotted] (1+\xlength,2) -- (1+\xlength,0); 
	
	%shade interior
	\path [fill=lightgray, opacity = 0.6] (P00)--(P01)--(P11)--(P10)--(P00);
	\path [fill=blue!80!black, opacity = 0.4] (P11)--(P12)--(RegExtra)--(P01)--(P11);
	\path [fill=red!80!black, opacity = 0.4] (DirExtra)--(P10)--(P00)--(DirExtra);
	%endpoints and extrapolation
	\draw [ultra thick, gray] (P00) -- (P01); 
	\draw [ultra thick, blue!80!black] (P01) -- (RegExtra); %new results
	\draw [ultra thick, gray] (P10) -- (P11); 
	\draw [ultra thick, red!80!black] (DirExtra) -- (P10); %new results without Hardy
	\draw [ultra thick, blue!80!black] (P11) -- (P12); %new results
	\draw [fill=white] (P00) circle [radius = .75pt];
	\draw [fill=blue!80!black] (P01) circle [radius = .75pt];
	\draw [fill=red!80!black] (P10) circle [radius = .75pt];
	\draw [fill=blue!80!black] (P11) circle [radius = .75pt];
	\draw [fill=white] (P12) circle [radius = .75pt];
	\draw [fill=white] (DirExtra) circle [radius = .75pt];
	\draw [fill=white] (RegExtra) circle [radius = .75pt];
\end{tikzpicture}
\end{center}
\caption{Compatible well-posedness region for Besov and Hardy--Sobolev data when $p_+(L) \leq n$.%Uniqueness (and hence compatible well-posedness) holds on the thick bottom, left and top segments as well in the open region delimited by gray and blue color.
%Compatible solvability regions for Besov and Hardy--Sobolev data when $p_+(L) \leq n$. Uniqueness (and hence compatible well-posedness) holds on the thick bottom, left and top segments as well in the open region delimited by gray and blue color.
}
\label{fig: diagram general}
\end{figure}

==> diagrams/diagram-identification-DB-large.tex <==
\begin{figure}[ht]
	\begin{center}
		\begin{tikzpicture}[scale=2.4]
			%\draw [help lines] (0,0) grid (4,2);
			
			%\newcommand*{\reg}{0.6}%intermediate regularity s_0 to show (modulus)
			\newcommand\fracspace{\vphantom{\frac{1}{1}}};
			\def\dimension{6};
			\def\xlength{3.5};
			\pgfmathsetmacro\xstretch{\xlength/(1+1/\dimension)}; %stretch so that 1+1/n corresponds to full length of x-axis
			
			%exponents
			\pgfmathsetmacro\UpSob{\xstretch*(1/2-1/\dimension)-0.2};
			\pgfmathsetmacro\UpSobStar{\xstretch*(\UpSob/\xstretch-1/\dimension)};
			\pgfmathsetmacro\LowSob{\xstretch*(1/2+1/\dimension)+0.5};
			\pgfmathsetmacro\LowSobStar{\xstretch*(\LowSob/\xstretch+1/\dimension)};
			\pgfmathsetmacro\UpGradient{\xstretch*(1/2)-0.2};
			\pgfmathsetmacro\UpGradientDual{\xstretch*(1/2)+0.3};
			\pgfmathsetmacro\Half{\xstretch*0.5};
			\pgfmathsetmacro\One{\xstretch*1};
			%coordinates for exponents
			\coordinate (P00) at (1+\UpGradient,2);
			\coordinate (P01) at (1+\LowSob,2);
			\coordinate (P10) at (1,0);
			\coordinate (P11) at (1+\UpGradientDual,0);
			\coordinate (P12) at (1+\LowSob,0);
			\coordinate (HolderAlex) at (1, 0.3);
			\coordinate (RegExtra) at (1+\LowSobStar,2);
			
			\draw [thin] (1,2) -- (1+\xlength,2); 
			\draw [thin] (1,0) -- (1+\xlength,0); 
			
			%1/p axis with labels
			\draw [thick,->] (1,-0.5) -- (1+\xlength+0.2,-0.5);
			\draw [fill=black] (1+\Half,-0.5) circle [radius = .5pt];
			\node [below] at (1+\Half,-0.5) {$\frac{1}{2 \fracspace}$};
			\draw [fill=black] (1+\UpGradient,-0.5) circle [radius = .5pt];
			\node [below] at (1+\UpGradient,-0.5) {$\frac{1}{q_+^L\fracspace}$};
			\draw [fill=black] (1+\UpGradientDual,-0.5) circle [radius = .5pt];
			\node [below] at (1+\UpGradientDual,-0.5) {$\frac{1}{(q_+^{L^\sharp})'\fracspace}$};
			\draw [fill=black] (1+\LowSob,-0.5) circle [radius = .5pt];
			\node [below] at (1+\LowSob,-0.5) {$\frac{1}{p_-^L\fracspace}$};
			\draw [fill=black] (1+\xlength,-0.5) circle [radius = .5pt];
			\node [below] at (1+\xlength,-0.5) {$\frac{n+1}{n \fracspace}$};
			\node [right] at (1+\xlength+0.2,-0.5) {$\frac{1}{p \fracspace}$};
			\draw [fill=black] (1,-0.5) circle [radius = .5pt];
			\node [below] at (1,-0.5) {$0=\frac{1}{p_+^L\fracspace}$};
			
			%s axis with labels
			\draw [thick,->] (0.7,0) -- (0.7,2.2);
			\node [above] at (0.7,2.2) {$s$};
			\draw [fill=black] (0.7,2) circle [radius = .5pt];
			\node [left] at (0.7,2) {$0$};
			\draw [fill=black] (0.7,0) circle [radius = .5pt];
			\node [left] at (0.7,0) {$-1$};
			\node [above] at (HolderAlex) {$x_{A^*}^\heartsuit$};
			
			%vertical lines
			\draw [thin,dotted] (1,2) -- (1,0); %0 line
			\draw [thin,dotted] (1+\LowSob,2) -- (1+\LowSob,0); 
			%\draw [thin,dotted] (1+\One,2) -- (1+\One,0);
			\draw [thin,dotted] (1+\UpGradient,2) -- (1+\UpGradient,0);
			\draw [thin,dotted] (1+\xlength,2) -- (1+\xlength,0); 
			
			%shade interior
			\path [fill=lightgray, opacity = 0.6] (P00)--(P01)--(P11)--(P10)--(HolderAlex)--(P00);
			%endpoints and extrapolation
			\draw [ultra thick, gray] (P00) -- (P01); 
			\draw [ultra thick, gray] (P10) -- (P11); 
			\draw [fill=white] (P00) circle [radius = .75pt];
			\draw [fill=white] (P01) circle [radius = .75pt];
			\draw [fill=white] (P11) circle [radius = .75pt];
			\draw [fill=white] (P10) circle [radius = .75pt];
			\draw [fill=white] (HolderAlex) circle [radius = .75pt];
		\end{tikzpicture}
	\end{center}
	\caption{Extension of Figure~\ref{fig: diagram DB} to the left in the case $p_-(L^\sharp)<1$. The extension only concerns exponents with $p \geq q_+(L)>2$. The length of the vertical segment on the left is at most $\nicefrac{n}{p_-(L^\sharp)}-n$.}
	\label{fig: diagram DB large}
\end{figure}

==> diagrams/diagram-identification-DB.tex <==
\begin{figure}[ht]
\begin{center}
\begin{tikzpicture}[scale=2.4]
	%\draw [help lines] (0,0) grid (4,2);
	
	%\newcommand*{\reg}{0.6}%intermediate regularity s_0 to show (modulus)
	\newcommand\fracspace{\vphantom{\frac{1}{1}}};
	\def\dimension{6};
	\def\xlength{3.5};
	\pgfmathsetmacro\xstretch{\xlength/(1+1/\dimension)}; %stretch so that 1+1/n corresponds to full length of x-axis
	
	%exponents
	\pgfmathsetmacro\UpSob{\xstretch*(1/2-1/\dimension)-0.2};
	\pgfmathsetmacro\UpSobStar{\xstretch*(\UpSob/\xstretch-1/\dimension)};
	\pgfmathsetmacro\LowSob{\xstretch*(1/2+1/\dimension)+0.5};
	\pgfmathsetmacro\LowSobStar{\xstretch*(\LowSob/\xstretch+1/\dimension)};
	\pgfmathsetmacro\UpGradient{\xstretch*(1/2)-0.2};
	\pgfmathsetmacro\UpGradientDual{\xstretch*(1/2)+0.3};
	\pgfmathsetmacro\Half{\xstretch*0.5};
	\pgfmathsetmacro\One{\xstretch*1};
	%coordinates for exponents
	\coordinate (P00) at (1+\UpGradient,2);
	\coordinate (P01) at (1+\LowSob,2);
	\coordinate (P10) at (1+\UpSob,0);
	\coordinate (P11) at (1+\UpGradientDual,0);
	\coordinate (P12) at (1+\LowSob,0);
	\coordinate (DirExtra) at (1+\UpSobStar,0);
	\coordinate (RegExtra) at (1+\LowSobStar,2);
	
	\draw [thin] (1,2) -- (1+\xlength,2); 
	\draw [thin] (1,0) -- (1+\xlength,0); 
	
	%1/p axis with labels
	\draw [thick,->] (1,-0.5) -- (1+\xlength+0.2,-0.5);
	\draw [fill=black] (1+\Half,-0.5) circle [radius = .5pt];
	\node [below] at (1+\Half,-0.5) {$\frac{1}{2 \fracspace}$};
	\draw [fill=black] (1+\UpGradient,-0.5) circle [radius = .5pt];
	\node [below] at (1+\UpGradient,-0.5) {$\frac{1}{q_+^L\fracspace}$};
	\draw [fill=black] (1+\UpGradientDual,-0.5) circle [radius = .5pt];
	\node [below] at (1+\UpGradientDual,-0.5) {$\frac{1}{(q_+^{L^\sharp})'\fracspace}$};
	\draw [fill=black] (1+\UpSob,-0.5) circle [radius = .5pt];
	\node [below] at (1+\UpSob,-0.5) {$\frac{1}{p_+^L\fracspace}$};
	\draw [fill=black] (1+\LowSob,-0.5) circle [radius = .5pt];
	\node [below] at (1+\LowSob,-0.5) {$\frac{1}{p_-^L\fracspace}$};
	\draw [fill=black] (1+\xlength,-0.5) circle [radius = .5pt];
	\node [below] at (1+\xlength,-0.5) {$\frac{n+1}{n \fracspace}$};
	\node [right] at (1+\xlength+0.2,-0.5) {$\frac{1}{p \fracspace}$};
	\draw [fill=black] (1,-0.5) circle [radius = .5pt];
	\node [below] at (1,-0.5) {$0$};
	
	%s axis with labels
	\draw [thick,->] (0.7,0) -- (0.7,2.2);
	\node [above] at (0.7,2.2) {$s$};
	\draw [fill=black] (0.7,2) circle [radius = .5pt];
	\node [left] at (0.7,2) {$0$};
	\draw [fill=black] (0.7,0) circle [radius = .5pt];
	\node [left] at (0.7,0) {$-1$};
	
	%vertical lines
	\draw [thin,dotted] (1,2) -- (1,0); %0 line
	\draw [thin,dotted] (1+\LowSob,2) -- (1+\LowSob,0); 
	%\draw [thin,dotted] (1+\One,2) -- (1+\One,0);
	\draw [thin,dotted] (1+\UpGradient,2) -- (1+\UpGradient,0);
	\draw [thin,dotted] (1+\xlength,2) -- (1+\xlength,0); 
	
	%shade interior
	\path [fill=lightgray, opacity = 0.6] (P00)--(P01)--(P11)--(P10)--(P00);
	%endpoints and extrapolation
	\draw [ultra thick, gray] (P00) -- (P01); 
	\draw [ultra thick, gray] (P10) -- (P11); 
	\draw [fill=white] (P00) circle [radius = .75pt];
	\draw [fill=white] (P01) circle [radius = .75pt];
	\draw [fill=white] (P11) circle [radius = .75pt];
	\draw [fill=white] (P10) circle [radius = .75pt];
\end{tikzpicture}
\end{center}
\caption{In the interior of the gray region $\IX_{DB}^{s,p} = \IX_D^{s,p}$ holds (up to equivalent $p$-quasinorms). By $\heartsuit$-duality~\cite[Cor.~5.14]{AA} this is equivalent to $\IX^{-s-1,p'}_{DB^*} = \IX^{-s-1,p'}_D$.}
\label{fig: diagram DB}
\end{figure}

==> diagrams/diagram-n=1.tex <==
\begin{figure}[h]
\begin{center}
		\begin{tikzpicture}[scale=2.4]
	%\draw [help lines] (0,0) grid (4,2);
	
	%\newcommand*{\reg}{0.6}%intermediate regularity s_0 to show (modulus)
	\newcommand\fracspace{\vphantom{\frac{1}{1}}};
	\def\dimension{6};
	\def\xlength{3.5};
	\pgfmathsetmacro\xstretch{\xlength/(1+1/\dimension)}; %stretch so that 1+1/n corresponds to full length of x-axis
	
	%exponents
	\pgfmathsetmacro\UpSob{\xstretch*(1/2-1/\dimension)-0.2};
	\pgfmathsetmacro\UpSobStar{\xstretch*(\UpSob/\xstretch-1/\dimension)};
	\pgfmathsetmacro\LowSob{\xstretch*(1/2+1/\dimension)+0.5};
	\pgfmathsetmacro\LowSobStar{\xstretch*(\LowSob/\xstretch+1/\dimension)};
	\pgfmathsetmacro\UpGradient{\xstretch*(1/2)-0.2};
	\pgfmathsetmacro\UpGradientDual{\xstretch*(1/2)+0.3};
	\pgfmathsetmacro\Half{\xstretch*0.5};
	\pgfmathsetmacro\One{\xstretch*1};
	%coordinates for exponents
	\coordinate (P00) at (2,2);
	\coordinate (P10) at (1,0);
	\coordinate (HolderAlex) at (1, 2);
	\coordinate (RegExtra) at (1+\xlength,2);
	\coordinate (P11) at (1+\LowSob,0);
	
	\draw [thin] (1,2) -- (1+\xlength,2); 
	\draw [thin] (1,0) -- (1+\xlength,0); 
	
	%1/p axis with labels
	\draw [thick,->] (1,-0.5) -- (1+\xlength+0.2,-0.5);
	\draw [fill=black] (1+\Half,-0.5) circle [radius = .5pt];
	\node [below] at (1+\Half,-0.5) {$\frac{1}{2 \fracspace}$};
	\draw [fill=black] (1+\LowSob,-0.5) circle [radius = .5pt];
	\node [below] at (1+\LowSob,-0.5) {$1$};
	\draw [fill=black] (1+\xlength,-0.5) circle [radius = .5pt];
	\node [below] at (1+\xlength,-0.5) {$\frac{n+1}{n \fracspace}$};
	\node [right] at (1+\xlength+0.2,-0.5) {$\frac{1}{p \fracspace}$};
	\draw [fill=black] (1,-0.5) circle [radius = .5pt];
	\node [below] at (1,-0.5) {$0$};
	
	%s axis with labels
	\draw [thick,->] (0.7,0) -- (0.7,2.2);
	\node [above] at (0.7,2.2) {$s$};
	\draw [fill=black] (0.7,2) circle [radius = .5pt];
	\node [left] at (0.7,2) {$1$};
	\draw [fill=black] (0.7,0) circle [radius = .5pt];
	\node [left] at (0.7,0) {$0$};
	
	%vertical lines
	\draw [thin,dotted] (1,2) -- (1,0); %0 line
	\draw [thin,dotted] (1+\LowSob,2) -- (1+\LowSob,0); 
	\draw [thin,dotted] (1+\xlength,2) -- (1+\xlength,0); 
	
	%shade interior
	\path [fill=lightgray, opacity = 0.6] (HolderAlex) -- (RegExtra) -- (P11)--(P10);
	%endpoints and extrapolation
	\draw [ultra thick, gray] (HolderAlex) -- (RegExtra);
	\draw [ultra thick, gray] (P10) -- (P11);
	\draw [fill=white] (P11) circle [radius = .75pt];
	\draw [fill=white] (P10) circle [radius = .75pt];
	\draw [fill=white] (RegExtra) circle [radius = .75pt];
	\draw [fill=white] (HolderAlex) circle [radius = .75pt];
\end{tikzpicture}
\end{center}
\caption{Figure~\ref{fig: diagram general proof2} in dimension $n=1$ and in any dimension for the special case $L= -a^{-1} \Delta_x$ or more generally when $d$ depends only on one coordinate.}
\label{fig: diagram n=1}
\end{figure}

==> diagrams/diagram-p+large-proof.tex <==
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}[scale=2.4]
	\newcommand\fracspace{\vphantom{\frac{1}{1}}};
	\def\dimension{6};
	\def\xlength{3.5};
	\pgfmathsetmacro\xstretch{\xlength/(1+1/\dimension)}; %stretch so that 1+1/n corresponds to full length of x-axis
	
	%exponents
	\pgfmathsetmacro\UpSob{\xstretch*(1/\dimension)-0.25};
	\pgfmathsetmacro\UpSobStar{\xstretch*(\UpSob/\xstretch-1/\dimension)};
	\pgfmathsetmacro\UpSobStarBesov{(-2)*\UpSobStar*\dimension/\xlength};
	\pgfmathsetmacro\LowSob{\xstretch*(1/2+1/\dimension)+0.5};
	\pgfmathsetmacro\LowSobStar{\xstretch*(\LowSob/\xstretch+1/\dimension)};
	\pgfmathsetmacro\UpGradient{\xstretch*(1/2)-0.2};
	\pgfmathsetmacro\UpGradientDual{\xstretch*(1/2)+0.3};
	\pgfmathsetmacro\Half{\xstretch*0.5};
	\pgfmathsetmacro\One{\xstretch*1};
	%coordinates for exponents
	\coordinate (P00) at (1+\UpGradient,2);
	\coordinate (P01) at (1+\LowSob,2);
	\coordinate (P10) at (1+\UpSob,0);
	\coordinate (P11) at (1+\UpGradientDual,0);
	\coordinate (P12) at (1+\LowSob,0);
	\coordinate (DirExtra) at (1,0);
	\coordinate (DirHolder) at (1+\UpSobStar,0);
	\coordinate (DirHolderBesov) at (1, \UpSobStarBesov);
	\coordinate (RegExtra) at (1+\LowSobStar,2);
	\coordinate (P000) at (1-\xstretch/\dimension,0);
	\coordinate (Energy) at (1+\Half,1);

	\draw [thin] (0.3,2) -- (1+\xlength,2); 
	\draw [thin] (0.3,0) -- (1+\xlength,0); 
	
	%1/p axis with labels
	\draw [thick,->] (0.3,-0.5) -- (1+\xlength+0.2,-0.5);
	\draw [fill=black] (1+\Half,-0.5) circle [radius = .5pt];
	\node [below] at (1+\Half,-0.5) {$\frac{1}{2 \fracspace}$};
	\draw [fill=black] (1+\UpGradient,-0.5) circle [radius = .5pt];
	\node [below] at (1+\UpGradient,-0.5) {$\frac{1}{q_+^L\fracspace}$};
	\draw [fill=black] (1+\UpGradientDual,-0.5) circle [radius = .5pt];
	\node [below] at (1+\UpGradientDual,-0.5) {$\frac{1}{(q_+^{L^\sharp})'\fracspace}$};
	\draw [fill=black] (1+\UpSob,-0.5) circle [radius = .5pt];
	\node [below] at (1+\UpSob,-0.5) {$\frac{1}{p_+^L\fracspace}$};
	\draw [fill=black] (1+\LowSob,-0.5) circle [radius = .5pt];
	\node [below] at (1+\LowSob,-0.5) {$\frac{1}{p_-^L \vee 1 \fracspace}$};
	%\draw [fill=black] (1+\UpSobStar,-0.5) circle [radius = .5pt]; %Not relevant for fractional problems
	%\node [below] at (1+\UpSobStar-0.05,-0.5) {$\frac{1}{p_+^L\fracspace} \!- \!\frac{1}{n\fracspace}$}; %Not relevant for fractional problems
	\draw [fill=black] (1+\LowSobStar,-0.5) circle [radius = .5pt];
	\node [below] at (1+\LowSobStar,-0.5) {$\frac{1}{{(p_-^L)_* \vee 1_*\fracspace}}$};
	\draw [fill=black] (1+\xlength,-0.5) circle [radius = .5pt];
	\node [below] at (1+\xlength,-0.5) {$\frac{n+1}{n \fracspace}$};
	\node [right] at (1+\xlength+0.2,-0.5) {$\frac{1}{p \fracspace}$};
	\draw [fill=black] (1,-0.5) circle [radius = .5pt];
	\node [below] at (1,-0.5) {$0$};
	\draw [fill=black] (0.3,-0.5) circle [radius = .5pt];
	\node [below] at (0.2,-0.5) {$-\frac{1}{n \fracspace}$};
	
	%s axis with labels
	\draw [thick,->] (-0,0) -- (0,2.2);
	\node [above] at (0,2.2) {$s$};
	\draw [fill=black] (0,2) circle [radius = .5pt];
	\node [left] at (0, \UpSobStarBesov) {$\hspace{-30pt}1\!-\! \frac{n}{p_+^L}$};
	\draw [fill=black] (0,  \UpSobStarBesov) circle [radius = .5pt];	
	\node [left] at (0,2) {$1$};
	\draw [fill=black] (0,0) circle [radius = .5pt];
	\node [left] at (0,0) {$0$};

	%vertical lines
	\draw [thin,dotted] (1,2) -- (1,0); %0 line
	\draw [thin, dotted] (1+\Half, 2) -- (1+\Half,0);
	\draw [thin,dotted] (0.3,2) -- (0.3,0); 
	\draw [thin,dotted] (1+\UpGradient,2) -- (1+\UpGradient,0);
	\draw [thin,dotted] (1+\LowSob,2) -- (1+\LowSob,0);
	\draw [thin,dotted] (1+\xlength,2) -- (1+\xlength,0); 
	\draw [thin,dotted] (1+\LowSobStar,2) -- (1+\LowSobStar,0);
	
	%horizontal line
	\draw [thin,dotted] (0.3, \UpSobStarBesov) -- (1,\UpSobStarBesov); 
	\draw [thin,dotted] (0.3, 1) -- (1+\xlength,1); 
	
	%shade interior
	\path [fill=lightgray, opacity = 0.6] (P00)--(P01)--(P11)--(P10)--(P00);
	\path [fill=blue!80!black, opacity = 0.4] (P11)--(P12)--(RegExtra)--(P01)--(P11);
	\path [fill=red!80!black, opacity = 0.4] (DirExtra)--(P10)--(P00)--(DirExtra);
	\path [fill=red!80!black, opacity = 0.4]
	(DirExtra) -- (DirHolderBesov) -- (P00) -- (DirExtra);
	%endpoints and extrapolation
	\draw [ultra thick, gray] (P00) -- (P01); 
	\draw [ultra thick, blue!80!black] (P01) -- (RegExtra); %new results
	\draw [ultra thick, gray] (P10) -- (P11); 
	\draw [ultra thick, red!80!black] (DirExtra) -- (P10); %new results
	%\draw [ultra thick, red!80!black] (DirHolder) -- (DirExtra); %Not relevant for fractional problems
	\draw [ultra thick, red!80!black] (DirExtra) -- (DirHolderBesov); %new results Holder
	\draw [ultra thick, blue!80!black] (P11) -- (P12); %new results
	\draw [fill=white] (P00) circle [radius = .75pt];
	\draw [fill=blue!80!black] (P01) circle [radius = .75pt];
	\draw [fill=red!80!black] (P10) circle [radius = .75pt];
	\draw [fill=blue!80!black] (P11) circle [radius = .75pt];	
	\draw [fill=white] (P12) circle [radius = .75pt];
	\draw [fill=red!80!black] (DirExtra) circle [radius = .75pt];
	\draw [fill=white] (RegExtra) circle [radius = .75pt];
	\draw [fill=white] (DirHolderBesov) circle [radius = .75pt];
	%\draw [fill=white] (DirHolder) circle [radius = .75pt]; %Not relevant for fractional problems
	\draw [fill=black] (Energy) circle [radius = .75pt];
	%endpoints used in the interpolation argument
	\draw [thick, dotted] (DirExtra) -- (P00); 
	\draw [thick, dotted] (DirHolderBesov) -- (Energy) -- (DirExtra); 
	\node [below] at (DirExtra) {$O$};
	\node [left] at (DirHolderBesov) {$X$};
	\node [above] at (Energy) {$E$};
	\node [above] at (P00) {$R$};
	\node [below] at (P10) {$D$};
\end{tikzpicture}
\end{center}
\caption{Extended region for compatible solvability of $(D)_{\Xdot^{s,p}}^\Le$ if $p_+(L) > n$ via a two-step interpolation argument. The picture is up to scale when $p_+(L) < \infty$. If $p_+(L) = \infty$, then $D=O$ and $X=(0,1)$. In case this happens while $p_-(L^\sharp)$ is still larger or equal to $1$, then the red region becomes the triangle $ORX$. If even $p_-(L^\sharp) < 1$, then also the color code changes and parts of the red region should turn into gray since now they belong to the identification region of Figure~\ref{fig: diagram general proof2}. This special situation is showcased in Figure~\ref{fig: diagram p-small} in the introduction, to which we refer.}
\label{fig: diagram p+large proof}
\end{figure}

==> diagrams/diagram-p+large.tex <==
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}[scale=2.4]
	\newcommand\fracspace{\vphantom{\frac{1}{1}}};
	\def\dimension{6};
	\def\xlength{3.5};
	\pgfmathsetmacro\xstretch{\xlength/(1+1/\dimension)}; %stretch so that 1+1/n corresponds to full length of x-axis
	
	%exponents
	\pgfmathsetmacro\UpSob{\xstretch*(1/\dimension)-0.3};
	\pgfmathsetmacro\UpSobStar{\xstretch*(\UpSob/\xstretch-1/\dimension)};
	\pgfmathsetmacro\UpSobStarBesov{(-2)*\UpSobStar*\dimension/\xlength};
	\pgfmathsetmacro\LowSob{\xstretch*(1/2+1/\dimension)+0.5};
	\pgfmathsetmacro\LowSobStar{\xstretch*(\LowSob/\xstretch+1/\dimension)};
	\pgfmathsetmacro\UpGradient{\xstretch*(1/2)-0.2};
	\pgfmathsetmacro\UpGradientDual{\xstretch*(1/2)+0.3};
	\pgfmathsetmacro\Half{\xstretch*0.5};
	\pgfmathsetmacro\One{\xstretch*1};
	%coordinates for exponents
	\coordinate (P00) at (1+\UpGradient,2);
	\coordinate (P01) at (1+\LowSob,2);
	\coordinate (P10) at (1+\UpSob,0);
	\coordinate (P11) at (1+\UpGradientDual,0);
	\coordinate (P12) at (1+\LowSob,0);
	\coordinate (DirExtra) at (1,0);
	\coordinate (DirHolder) at (1+\UpSobStar,0);
	\coordinate (DirHolderBesov) at (1, \UpSobStarBesov);
	\coordinate (RegExtra) at (1+\LowSobStar,2);
	\coordinate (P000) at (1-\xstretch/\dimension,0);

	\draw [thin] (0.3,2) -- (1+\xlength,2); 
	\draw [thin] (0.3,0) -- (1+\xlength,0); 
	
	%1/p axis with labels
	\draw [thick,->] (0.3,-0.5) -- (1+\xlength+0.2,-0.5);
	\draw [fill=black] (1+\Half,-0.5) circle [radius = .5pt];
	\node [below] at (1+\Half,-0.5) {$\frac{1}{2 \fracspace}$};
	\draw [fill=black] (1+\UpGradient,-0.5) circle [radius = .5pt];
	\node [below] at (1+\UpGradient,-0.5) {$\frac{1}{q_+^L\fracspace}$};
	\draw [fill=black] (1+\UpGradientDual,-0.5) circle [radius = .5pt];
	\node [below] at (1+\UpGradientDual,-0.5) {$\frac{1}{(q_+^{L^\sharp})'\fracspace}$};
	\draw [fill=black] (1+\UpSob,-0.5) circle [radius = .5pt];
	\node [below] at (1+\UpSob,-0.5) {$\frac{1}{p_+^L\fracspace}$};
	\draw [fill=black] (1+\LowSob,-0.5) circle [radius = .5pt];
	\node [below] at (1+\LowSob,-0.5) {$\frac{1}{p_-^L \vee 1 \fracspace}$};
	\draw [fill=black] (1+\UpSobStar,-0.5) circle [radius = .5pt];
	\node [below] at (1+\UpSobStar-0.05,-0.5) {$\frac{1}{p_+^L\fracspace} \!- \!\frac{1}{n\fracspace}$};
	\draw [fill=black] (1+\LowSobStar,-0.5) circle [radius = .5pt];
	\node [below] at (1+\LowSobStar,-0.5) {$\frac{1}{{(p_-^L)_* \vee 1_*\fracspace}}$};
	\draw [fill=black] (1+\xlength,-0.5) circle [radius = .5pt];
	\node [below] at (1+\xlength,-0.5) {$\frac{n+1}{n \fracspace}$};
	\node [right] at (1+\xlength+0.2,-0.5) {$\frac{1}{p \fracspace}$};
	\draw [fill=black] (1,-0.5) circle [radius = .5pt];
	\node [below] at (1,-0.5) {$0$};
	\draw [fill=black] (0.3,-0.5) circle [radius = .5pt];
	\node [below] at (0.2,-0.5) {$-\frac{1}{n \fracspace}$};
	
	%s axis with labels
	\draw [thick,->] (-0,0) -- (0,2.2);
	\node [above] at (0,2.2) {$s$};
	\draw [fill=black] (0,2) circle [radius = .5pt];
	\node [left] at (0, \UpSobStarBesov) {$\hspace{-30pt}1\!-\! \frac{n}{p_+^L}$};
	\draw [fill=black] (0,  \UpSobStarBesov) circle [radius = .5pt];	
	\node [left] at (0,2) {$1$};
	\draw [fill=black] (0,0) circle [radius = .5pt];
	\node [left] at (0,0) {$0$};

	%vertical lines
	\draw [thin,dotted] (1,2) -- (1,0); %0 line
	\draw [thin,dotted] (0.3,2) -- (0.3,0); 
	\draw [thin,dotted] (1+\UpGradient,2) -- (1+\UpGradient,0);
	\draw [thin,dotted] (1+\LowSob,2) -- (1+\LowSob,0);
	\draw [thin,dotted] (1+\xlength,2) -- (1+\xlength,0); 
	
	%horizontal line
	\draw [thin,dotted] (0.3, \UpSobStarBesov) -- (1,\UpSobStarBesov); 
	
	%shade interior
	\path [fill=lightgray, opacity = 0.6] (P00)--(P01)--(P11)--(P10)--(P00);
	\path [fill=blue!80!black, opacity = 0.4] (P11)--(P12)--(RegExtra)--(P01)--(P11);
	\path [fill=red!80!black, opacity = 0.4] (DirExtra)--(P10)--(P00)--(DirExtra);
	\path [fill=red!80!black, opacity = 0.4]
	(DirExtra) -- (DirHolderBesov) -- (P00) -- (DirExtra);
	%endpoints and extrapolation
	\draw [ultra thick, gray] (P00) -- (P01); 
	\draw [ultra thick, blue!80!black] (P01) -- (RegExtra); %new results
	\draw [ultra thick, gray] (P10) -- (P11); 
	\draw [ultra thick, red!80!black] (DirExtra) -- (P10); %new results
	\draw [ultra thick, red!80!black] (DirHolder) -- (DirExtra);
	\draw [ultra thick, red!80!black] (DirExtra) -- (DirHolderBesov); %new results Holder
	\draw [ultra thick, blue!80!black] (P11) -- (P12); %new results
	\draw [fill=white] (P00) circle [radius = .75pt];
	\draw [fill=blue!80!black] (P01) circle [radius = .75pt];
	\draw [fill=red!80!black] (P10) circle [radius = .75pt];
	\draw [fill=blue!80!black] (P11) circle [radius = .75pt];	
	\draw [fill=white] (P12) circle [radius = .75pt];
	\draw [fill=red!80!black] (DirExtra) circle [radius = .75pt];
	\draw [fill=white] (RegExtra) circle [radius = .75pt];
	\draw [fill=white] (DirHolder) circle [radius = .75pt];
	\draw [fill=white] (DirHolderBesov) circle [radius = .75pt];
\end{tikzpicture}
\end{center}
\caption{Compatible well-posedness region for Besov and Hardy--Sobolev data when $p_+(L) > n$ but $p_-(L^\sharp) \geq 1$.}
%Uniqueness (and hence compatible well-posedness) holds on the thick bottom, left and top segments as well as in the open region delimited by gray and blue color.}
\label{fig: diagram p+large}
%Compatible solvability regions for Besov and Hardy--Sobolev data when $p_+(L) \leq n$ but $p_-(L^\sharp) \geq 1$. Uniqueness (and hence compatible well-posedness) holds on the thick bottom, left and top segments as well as in the open region delimited by gray and blue color.}
%\label{fig: diagram p+large}
\end{figure}

==> diagrams/diagram-p-small.tex <==
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}[scale=2.4]
	%\draw [help lines] (0,0) grid (4,2);

	%\newcommand*{\reg}{0.6}%intermediate regularity s_0 to show (modulus)
	\newcommand\fracspace{\vphantom{\frac{1}{1}}};
	\def\dimension{6};
	\def\xlength{3.5};
	\pgfmathsetmacro\xstretch{\xlength/(1+1/\dimension)}; %stretch so that 1+1/n corresponds to full length of x-axis
	
	%exponents
	\pgfmathsetmacro\UpSob{-0.3};
	\pgfmathsetmacro\LowSob{\xstretch*(1/2+1/\dimension)+0.5};
	\pgfmathsetmacro\LowSobStar{\xstretch*(\LowSob/\xstretch+1/\dimension)};
	\pgfmathsetmacro\HolderMoritz{(-2)*\UpSob*\dimension/\xlength};
	\pgfmathsetmacro\UpGradient{\xstretch*(1/2)-0.2};
	\pgfmathsetmacro\UpGradientDual{\xstretch*(1/2)+0.3};
	\pgfmathsetmacro\Half{\xstretch*0.5};
	\pgfmathsetmacro\One{\xstretch*1};
	%coordinates for exponents
	\coordinate (P00) at (1+\UpGradient,2);
	\coordinate (P01) at (1+\LowSob,2);
	\coordinate (P10) at (1+\UpSob,0);
	\coordinate (P11) at (1+\UpGradientDual,0);
	\coordinate (P12) at (1+\LowSob,0);
	\coordinate (DirExtra) at (1.2,0);
	\coordinate (DirHolder) at (0.3,0);
	\coordinate (DirHolderBesov) at (1.2, 2);
	\coordinate (HolderMoritz) at (1.2, \HolderMoritz);
	\coordinate (HolderAlex) at (1.2, 0.3);
	\coordinate (RegExtra) at (1+\LowSobStar,2);
	\coordinate (P000) at (1-\xstretch/\dimension,0);

	\draw [thin] (0.3,2) -- (1+\xlength,2); 
	\draw [thin] (0.3,0) -- (1+\xlength,0); 
	
	%1/p axis with labels, origin is at x=1.2
	\draw [thick,->] (0.3,-0.5) -- (1+\xlength+0.2,-0.5);
	\draw [fill=black] (1+\Half,-0.5) circle [radius = .5pt];
	\node [below] at (1+\Half,-0.5) {$\frac{1}{2 \fracspace}$};
	\draw [fill=black] (1+\UpGradient,-0.5) circle [radius = .5pt];
	\node [below] at (1+\UpGradient,-0.5) {$\frac{1}{q_+^L\fracspace}$};
	\draw [fill=black] (1+\UpGradientDual,-0.5) circle [radius = .5pt];
	\node [below] at (1+\UpGradientDual,-0.5) {$\frac{1}{(q_+^{L^\sharp})'\fracspace}$};
	\draw [fill=black] (1+\UpSob,-0.5) circle [radius = .5pt];
	\node [below] at (1+\UpSob,-0.5) {$1\!-\!\frac{1}{p_-^{L^\sharp}\fracspace}$};
	\draw [fill=black] (1+\LowSob,-0.5) circle [radius = .5pt];
	\node [below] at (1+\LowSob,-0.5) {$\frac{1}{p_-^L \vee 1 \fracspace}$};
	\draw [fill=black] (1+\LowSobStar,-0.5) circle [radius = .5pt];
	\node [below] at (1+\LowSobStar,-0.5) {$\frac{1}{{(p_-^L)_* \vee 1_*\fracspace}}$};
	\draw [fill=black] (1+\xlength,-0.5) circle [radius = .5pt];
	\node [below] at (1+\xlength,-0.5) {$\frac{n+1}{n \fracspace}$};
	\node [right] at (1+\xlength+0.2,-0.5) {$\frac{1}{p \fracspace}$};
	\draw [fill=black] (1.2,-0.5) circle [radius = .5pt];
	\node [below] at (1.2,-0.5) {$0$};
	\draw [fill=black] (0.3,-0.5) circle [radius = .5pt];
	\node [below] at (0.2,-0.5) {$-\frac{1}{n \fracspace}$};
	
	%s axis with labels
	\draw [thick,->] (0,0) -- (0,2.2);
	\node [above] at (0,2.2) {$s$};
	\draw [fill=black] (0,2) circle [radius = .5pt];
	\node [left] at (0,2) {$1$};
	\draw [fill=black] (0,0) circle [radius = .5pt];
	\node [left] at (0,0) {$0$};
	\node [left] at (0, \HolderMoritz) {$\hspace{-30pt}\frac{n}{p_-^{L^\sharp}} \!-\!n$};
	\draw [fill=black] (0,  \HolderMoritz) circle [radius = .5pt];	
	\node [left] at (0, 0.3) {$\theta$};
	\draw [fill=black] (0, 0.3) circle [radius = .5pt];

	%vertical lines
	\draw [thin,dotted] (1.2,2) -- (1.2,0); %0 line
	\draw [thin,dotted] (0.3,2) -- (0.3,0); 
	\draw [thin,dotted] (1+\UpGradient,2) -- (1+\UpGradient,0);
	\draw [thin,dotted] (1+\LowSob,2) -- (1+\LowSob,0);
	\draw [thin,dotted] (1+\xlength,2) -- (1+\xlength,0); 
	
	%horizontal lines
	\draw [thin,dotted] (0.3, \HolderMoritz) -- (1.2,\HolderMoritz);
	\draw [thin,dotted] (0.3, 0.3) -- (1.2, 0.3);
	
	%shade interior
	\path [fill=red!80!black, opacity = 0.4](HolderAlex) -- (DirHolderBesov) -- (P00);
	\path [fill=lightgray, opacity = 0.6] (P00)--(P01)--(P11)--(P10)--(DirExtra)--(HolderAlex);
	\path [fill=blue!80!black, opacity = 0.4] (P11)--(P12)--(RegExtra)--(P01)--(P11);
	%endpoints and extrapolation
	\draw [ultra thick, gray] (P00) -- (P01); 
	\draw [ultra thick, blue!80!black] (P01) -- (RegExtra);
	\draw [ultra thick, gray] (DirExtra) -- (P11); 
	\draw [ultra thick, blue!80!black] (P11) -- (P12); 
	\draw [ultra thick, red!80!black] (DirHolder) -- (P10);
	\draw [ultra thick, gray] (DirExtra) -- (P10);
	\draw [ultra thick, red!80!black] (DirExtra) -- (DirHolderBesov); %new results
	\draw [ultra thick, gray] (DirExtra) -- (HolderAlex); 
	\draw [fill=white] (P00) circle [radius = .75pt];
	\draw [fill=blue!80!black] (P01) circle [radius = .75pt];
	\draw [fill=red!80!black] (P10) circle [radius = .75pt];
	\draw [fill=blue!80!black] (P11) circle [radius = .75pt];	
	\draw [fill=white] (P12) circle [radius = .75pt];
	\draw [fill=gray] (DirExtra) circle [radius = .75pt];
	\draw [fill=red!80!black] (HolderMoritz) circle [radius = 0.75pt];
	\draw [fill=red!80!black] (HolderAlex) circle [radius = 0.75pt];
	\draw [fill=white] (RegExtra) circle [radius = .75pt];
	\draw [fill=white] (DirHolder) circle [radius = .75pt];
	\draw [fill=white] (DirHolderBesov) circle [radius = .75pt];
\end{tikzpicture}
\end{center}
\caption{Compatible well-posedness region for Besov and Hardy--Sobolev data when $p_-(L^\sharp) < 1$. This implies $p_+(L) = \infty$. Hence, at the bottom there is no horizontal thick red line as in Figure~\ref{fig: diagram p+large} for $\nicefrac{1}{p} > 0$ and Theorem~\ref{thm: Holder-dir} yields compatible well-posedness for the full horizontal segment with $\nicefrac{1}{p} \leq 0$. The number $\theta$ comes from the first-order approach in \cite{AA}. It has a specific meaning, see Proposition~\ref{prop: blue region large}, and is not larger than $n(\nicefrac{1}{p_-(L^\sharp)} -1)$, which is the limitation of part (iii) in Theorem~\ref{thm: Holder-dir} for $\Lamdot^\alpha$-data. When $1-\nicefrac{1}{p_-(L^\sharp)} < -\nicefrac{\alpha}{n} \leq 0$, well-posedness of the $\Lamdot^\alpha$ Dirichlet problem for $\cL$ can also be obtained by duality from well-posedness of the $\H^{\nicefrac{n}{(\alpha+n)}}$ regularity problem for $\cL^*$, using $DB^*$-adapted spaces~\cite[Thm.~7.11]{AA}. This is why the corresponding horizontal segment for $\nicefrac{1}{p} = \nicefrac{-\alpha}{n} \leq 0$ has been colored in gray.}
\label{fig: diagram p-small}
\end{figure}

==> diagrams/diagram-uniqueness-general.tex <==
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}[scale=2.2]
%\draw [help lines] (0,0) grid (4,2);

%\newcommand*{\reg}{0.6}%intermediate regularity s_0 to show (modulus)
\newcommand\fracspace{\vphantom{\frac{1}{1}}};
\def\dimension{6};
\def\xlength{3.5};
\pgfmathsetmacro\xstretch{\xlength/(1+1/\dimension)}; %stretch so that 1+1/n corresponds to full length of x-axis

%exponents
\pgfmathsetmacro\UpSob{\xstretch*(1/2-1/\dimension)-0.2};
\pgfmathsetmacro\UpSobStar{\xstretch*(\UpSob/\xstretch-1/\dimension)};
\pgfmathsetmacro\LowSob{\xstretch*(1/2+1/\dimension)+0.5};
\pgfmathsetmacro\LowSobStar{\xstretch*(\LowSob/\xstretch+1/\dimension)};
\pgfmathsetmacro\UpGradient{\xstretch*(1/2)-0.2};
\pgfmathsetmacro\UpGradientDual{\xstretch*(1/2)+0.3};
\pgfmathsetmacro\Half{\xstretch*0.5};
\pgfmathsetmacro\One{\xstretch*1};
%coordinates for exponents
\coordinate (P00) at (1+\UpGradient,2);
\coordinate (P01) at (1+\LowSob,2);
\coordinate (P10) at (1+\UpSob,0);
\coordinate (P10shift) at (1+\UpSob,2);
\coordinate (P11) at (1+\UpGradientDual,0);
\coordinate (P12) at (1+\LowSob,0);
\coordinate (DirExtra) at (1+\UpSobStar,0);
\coordinate (RegExtra) at (1+\LowSobStar,2);

\draw [thin] (1,2) -- (1+\xlength,2); 
\draw [thin] (1,0) -- (1+\xlength,0); 

%1/p axis with labels
\draw [thick,->] (1,-0.5) -- (1+\xlength+0.2,-0.5);
\draw [fill=black] (1+\Half,-0.5) circle [radius = .5pt];
\node [below] at (1+\Half,-0.5) {$\frac{1}{2 \fracspace}$};
\draw [fill=black] (1+\UpGradient,-0.5) circle [radius = .5pt];
\node [below] at (1+\UpGradient,-0.5) {$\frac{1}{q_+^L\fracspace}$};
\draw [fill=black] (1+\UpGradientDual,-0.5) circle [radius = .5pt];
\node [below] at (1+\UpGradientDual,-0.5) {$\frac{1}{(q_+^{L^\sharp})'\fracspace}$};
\draw [fill=black] (1+\UpSob,-0.5) circle [radius = .5pt];
\node [below] at (1+\UpSob,-0.5) {$\frac{1}{p_+^L\fracspace}$};
\draw [fill=black] (1+\LowSob,-0.5) circle [radius = .5pt];
\node [below] at (1+\LowSob,-0.5) {$\frac{1}{p_-^L \vee 1 \fracspace}$};
\draw [fill=black] (1+\UpSobStar,-0.5) circle [radius = .5pt];
\node [below] at (1+\UpSobStar,-0.5) {$\frac{1}{(p_+^L)^*\fracspace}$};
\draw [fill=black] (1+\LowSobStar,-0.5) circle [radius = .5pt];
\node [below] at (1+\LowSobStar,-0.5) {$\frac{1}{{(p_-^L)_* \vee 1_*\fracspace}}$};
\draw [fill=black] (1+\xlength,-0.5) circle [radius = .5pt];
\node [below] at (1+\xlength,-0.5) {$\frac{n+1}{n \fracspace}$};
\node [right] at (1+\xlength+0.2,-0.5) {$\frac{1}{p \fracspace}$};
\draw [fill=black] (1,-0.5) circle [radius = .5pt];
\node [below] at (1,-0.5) {$0$};

%s axis with labels
\draw [thick,->] (0.7,0) -- (0.7,2.2);
\node [above] at (0.7,2.2) {$s$};
\draw [fill=black] (0.7,2) circle [radius = .5pt];
\node [left] at (0.7,2) {$1$};
\draw [fill=black] (0.7,0) circle [radius = .5pt];
\node [left] at (0.7,0) {$0$};

%vertical lines
\draw [thin,dotted] (1,2) -- (1,0); %0 line
\draw [thin,dotted] (1+\LowSobStar,2) -- (1+\LowSobStar,0); 
\draw [thin,dotted] (1+\UpSobStar,2) -- (1+\UpSobStar,0);
\draw [thin,dotted] (1+\LowSob,2) -- (1+\LowSob,0); 
\draw [thin,dotted] (1+\UpSob,2) -- (1+\UpSob,0);
\draw [thin,dotted] (1+\xlength,2) -- (1+\xlength,0); 
	
%shade interior
\path [fill=green!40!black, opacity = 0.3] (P10shift)--(RegExtra)--(P12)--(DirExtra)--(P10shift);	
\draw[ultra thick, green!40!black] (P10shift)--(RegExtra);
\draw[ultra thick, green!40!black] (P12)--(DirExtra);
\draw [fill=white] (P10shift) circle [radius = .75pt];
\draw [fill=white] (RegExtra) circle [radius = .75pt];
\draw [fill=white] (P12) circle [radius = .75pt];
\draw [fill=white] (DirExtra) circle [radius = .75pt];
\end{tikzpicture}
\end{center}
\caption{Exponents for uniqueness in Dirichlet and regularity problems in the case $p_+(L) \leq n$. Uniqueness holds on the open bottom and top segments (Sections~\ref{subsec: uniqueness Lp Dirichlet} and \ref{subsec: uniqueness regularity}) and the interior of the trapezoidal region (Section~\ref{subsec: uniqueness fractional}).
}
\label{fig: diagram-uniqueness-general}
\end{figure}

==> diagrams/diagram-uniqueness-p+large.tex <==
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}[scale=2.2]
	\newcommand\fracspace{\vphantom{\frac{1}{1}}};
	\def\dimension{6};
	\def\xlength{3.5};
	\pgfmathsetmacro\xstretch{\xlength/(1+1/\dimension)}; %stretch so that 1+1/n corresponds to full length of x-axis
	
	%exponents
	\pgfmathsetmacro\UpSob{\xstretch*(1/\dimension)-0.3};
	\pgfmathsetmacro\UpSobStar{\xstretch*(\UpSob/\xstretch-1/\dimension)};
	\pgfmathsetmacro\UpSobStarBesov{(-2)*\UpSobStar*\dimension/\xlength};
	\pgfmathsetmacro\LowSob{\xstretch*(1/2+1/\dimension)+0.5};
	\pgfmathsetmacro\LowSobStar{\xstretch*(\LowSob/\xstretch+1/\dimension)};
	\pgfmathsetmacro\UpGradient{\xstretch*(1/2)-0.2};
	\pgfmathsetmacro\UpGradientDual{\xstretch*(1/2)+0.3};
	\pgfmathsetmacro\Half{\xstretch*0.5};
	\pgfmathsetmacro\One{\xstretch*1};
	%coordinates for exponents
	\coordinate (P00) at (1+\UpGradient,2);
	\coordinate (P01) at (1+\LowSob,2);
	\coordinate (P10) at (1+\UpSob,0);
	\coordinate (P10shift) at (1+\UpSob,2);
	\coordinate (P11) at (1+\UpGradientDual,0);
	\coordinate (P12) at (1+\LowSob,0);
	\coordinate (DirExtra) at (1,0);
	\coordinate (DirHolder) at (1.07+\UpSobStar,0); %0.07 is small correction term to make figure nicer
	\coordinate (DirHolderBesov) at (1, \UpSobStarBesov);
	\coordinate (RegExtra) at (1+\LowSobStar,2);
	\coordinate (P000) at (1-\xstretch/\dimension,0);

	\draw [thin] (0.3,2) -- (1+\xlength,2); 
	\draw [thin] (0.3,0) -- (1+\xlength,0); 
	
	%1/p axis with labels
	\draw [thick,->] (0.3,-0.5) -- (1+\xlength+0.2,-0.5);
	\draw [fill=black] (1+\Half,-0.5) circle [radius = .5pt];
	\node [below] at (1+\Half,-0.5) {$\frac{1}{2 \fracspace}$};
	\draw [fill=black] (1+\UpGradient,-0.5) circle [radius = .5pt];
	\node [below] at (1+\UpGradient,-0.5) {$\frac{1}{q_+^L\fracspace}$};
	\draw [fill=black] (1+\UpGradientDual,-0.5) circle [radius = .5pt];
	\node [below] at (1+\UpGradientDual,-0.5) {$\frac{1}{(q_+^{L^\sharp})'\fracspace}$};
	\draw [fill=black] (1+\UpSob,-0.5) circle [radius = .5pt];
	\node [below] at (1+\UpSob,-0.5) {$\frac{1}{p_+^L\fracspace}$};
	\draw [fill=black] (1+\LowSob,-0.5) circle [radius = .5pt];
	\node [below] at (1+\LowSob,-0.5) {$\frac{1}{p_-^L \vee 1 \fracspace}$};
	\draw [fill=black] (1+\UpSobStar+0.07,-0.5) circle [radius = .5pt];
	\node [below] at (1+\UpSobStar,-0.5) {$\frac{1}{p_+^L\fracspace} \!- \!\frac{1}{n\fracspace}$};
	\draw [fill=black] (1+\LowSobStar,-0.5) circle [radius = .5pt];
	\node [below] at (1+\LowSobStar,-0.5) {$\frac{1}{{(p_-^L)_* \vee 1_*\fracspace}}$};
	\draw [fill=black] (1+\xlength,-0.5) circle [radius = .5pt];
	\node [below] at (1+\xlength,-0.5) {$\frac{n+1}{n \fracspace}$};
	\node [right] at (1+\xlength+0.2,-0.5) {$\frac{1}{p \fracspace}$};
	\draw [fill=black] (1,-0.5) circle [radius = .5pt];
	\node [below] at (1,-0.5) {$0$};
	\draw [fill=black] (0.3,-0.5) circle [radius = .5pt];
	\node [below] at (0.2,-0.5) {$-\frac{1}{n \fracspace}$};
	
	%s axis with labels
	\draw [thick,->] (-0,0) -- (0,2.2);
	\node [above] at (0,2.2) {$s$};
	\draw [fill=black] (0,2) circle [radius = .5pt];
	\node [left] at (0, \UpSobStarBesov) {$\hspace{-30pt}1\!-\! \frac{n}{p_+^L}$};
	\draw [fill=black] (0,  \UpSobStarBesov) circle [radius = .5pt];	
	\node [left] at (0,2) {$1$};
	\draw [fill=black] (0,0) circle [radius = .5pt];
	\node [left] at (0,0) {$0$};

	%vertical lines
	\draw [thin,dotted] (1,2) -- (1,0); %0 line
	\draw [thin,dotted] (0.3,2) -- (0.3,0); 
	\draw [thin,dotted] (1+\UpGradient,2) -- (1+\UpGradient,0);
	\draw [thin,dotted] (1+0.07+\UpSobStar,2) -- (1+0.07+\UpSobStar,0);
	\draw [thin,dotted] (P10shift) -- (DirHolder);
	\draw [thin,dotted] (1+\LowSob,2) -- (1+\LowSob,0);
	\draw [thin,dotted] (1+\xlength,2) -- (1+\xlength,0); 
	\draw [thin,dotted] (1+\UpSob,2) -- (1+\UpSob,0);
	
	%horizontal line
	\draw [thin,dotted] (0.3, \UpSobStarBesov) -- (1,\UpSobStarBesov); 
	
	%shade interior
	\path [fill=green!40!black, opacity = 0.3] (P10shift)--(RegExtra)--(P12)--(DirExtra)--(DirHolderBesov)--(P10shift);	
	\draw[ultra thick, green!40!black] (P10shift)--(RegExtra);
	\draw[ultra thick, green!40!black] (P12)--(DirHolder);
	\draw[ultra thick, green!40!black] (DirExtra)--(DirHolderBesov);
	\draw [fill=white] (P10shift) circle [radius = .75pt];
	\draw [fill=white] (RegExtra) circle [radius = .75pt];
	\draw [fill=white] (P12) circle [radius = .75pt];
	\draw [fill=white] (DirHolder) circle [radius = .75pt];
	\draw [fill=green!40!black] (DirExtra) circle [radius = .75pt];
	\draw [fill=white] (DirHolderBesov) circle [radius = .75pt];
\end{tikzpicture}
\end{center}
\caption{Exponents for uniqueness in Dirichlet and regularity problems in the case $p_+(L) > n$. Uniqueness holds on the open bottom and top segments (Sections~\ref{subsec: uniqueness Lp Dirichlet}, \ref{subsec: uniqueness regularity} and \ref{subsec: uniqueness Holder Dirichlet}), the open vertical segment at $\nicefrac{1}{p}=0$ and the interior of the trapezoidal region (Section~\ref{subsec: uniqueness fractional}). Exponents with $\nicefrac{1}{p} < 0$ correspond to the spaces $\Lamdot^\alpha$ with $\alpha = -\nicefrac{n}{p}$ as usual.}
\label{fig: diagram-uniqueness-p+large}
\end{figure}
